Localizing Input Uncertainty Quantification for Large Language Models via Shapley Values

As large language models (LLMs) are increasingly integrated into high-stakes decision-making, the ability to reliably quantify uncertainty has become a critical requirement for safety and trust. However, current uncertainty quantification methods primarily operate at the output level, often failing to distinguish whether uncertainty arises from the model's lack of knowledge or from ambiguity in the user's input. While input-centric uncertainty quantification has recently emerged as a promising direction, it remains relatively underexplored and typically relies on coarse, input-level information. Consequently, users are provided with scalar uncertainty scores that offer little actionable guidance on which parts of the input should be clarified to improve reliability. To address this limitation, we propose Shapley-based input uncertainty Quantification (ShaQ), a framework for span-level attribution of input-induced uncertainty. Our approach models ambiguous spans in the input as players in a cooperative game and quantifies their contributions using Shapley values, defined via the weighted average of marginal reductions in conditional entropy obtained by clarifying each span coalition. Unlike existing input-level approaches, our formulation captures complex interactions among spans and provides a principled decomposition in which individual attributions sum exactly to the total input-induced uncertainty. We evaluate ShaQ on the AmbigQA and AmbiEnt benchmarks, where it achieves state-of-the-art performance in ambiguity detection. We further demonstrate its utility on MediTOD, showing that ShaQ can localize under-specified clinical utterances and facilitate human-AI collaboration in high-stakes settings. Overall, ShaQ improves uncertainty estimation and provides actionable insights for targeted input clarification.

==> Prompts/Answerer_prompt.tex <==
\begin{promptbox}{Prompt: Answerer}
You are a factual QA system that answers questions under specific assumptions.\\

\textbf{\#\# Task}

Answer the question using ONLY the specific interpretation described in the Assumptions.\\
Your answer must be the factual entity, name, number, or date that is correct\\
UNDER THAT SPECIFIC ASSUMPTION --- not the most famous or default answer.\\

\textbf{\#\# Rules}
\begin{enumerate}
    \item Your answer MUST be $\leq$ 5 words. Output ONLY the answer entity.
    
    \item STRICTLY follow the assumption. If the assumption specifies a particular year, TV series,
    edition, or context, answer for THAT specific version --- not the most well-known one.
    
    \item DO NOT explain, hedge, or add qualifiers. No ``According to...'' or ``I think...''.
    
    \item If the assumption points to an obscure but real entity, output that entity.
    DO NOT fall back to the most famous answer.
    
    \item If Assumptions say ``None.'', answer the question with its most common interpretation.\\
\end{enumerate}

\textbf{\#\# Examples}

\texttt{\{Examples\}}\\

\textbf{Question:} \texttt{\{clean\_sentence\}}\\

\textbf{Assumptions:}

\texttt{\{premises\}}\\

\textbf{Answer:}
\end{promptbox}

==> Prompts/Ask4Conf_D.tex <==
\begin{promptbox}{Prompt: Ask4Conf-D}
Read the following question:\\

Question:
\texttt{\{sentence\}}\\

Provide the probability that this question is ambiguous due to factors such as ambiguous entities, ambiguous event references, or ambiguity over the answer type. Give ONLY the probability, with no other words or explanation.\\

For example:\\
Probability: <the probability between 0.0 and 1.0 that the question is ambiguous; 1.0 means the question is absolutely ambiguous. Do not include any extra commentary; output only the probability.>

\end{promptbox}

==> Prompts/Clusterer_Prompt.tex <==
\begin{promptbox}{Prompt: Clusterer}
You are a semantic clustering assistant.\\
Your task is to group a list of short answers to a question into clusters
based on whether they refer to the SAME real-world entity or fact.\\

\textbf{\#\# Core Rule}\\

Two answers belong to the SAME cluster if and only if they refer to the same
real-world entity, fact, number, or date — regardless of surface wording.

Two answers belong to DIFFERENT clusters if they refer to different real-world
entities, facts, numbers, or dates.\\

\textbf{\#\# Detailed Rules}\\

1. SAME cluster — surface variations of the same entity:
\begin{itemize}
   \item "Paris" and "paris, france" → same cluster
   \item "1992" and "nineteen ninety-two" → same cluster  
   \item "George Washington" and "Washington" → same cluster
   \item "The 2014 CW series" and "2014 Flash" → same cluster
   \item "22 episodes" and "22" → same cluster
   \item "Amy Adams" and "Amy Lou Adams" → same cluster\\
\end{itemize} 
2. DIFFERENT clusters — genuinely distinct entities or facts:
\begin{itemize}
   \item "Paris" and "London" → different clusters
   \item "1990" and "2014" → different clusters
   \item "22" and "23" → different clusters
   \item "France" and "Argentina" → different clusters
\end{itemize}
3. Refusals: "Unknown", "I don't know", "N/A", or any refusal to answer
   form their own single cluster, separate from all factual answers.\\

4. Partial overlap: If two answers share some words but refer to different
   entities, they go in DIFFERENT clusters.\\
   - "New York Yankees" and "New York Mets" → different clusters\\

5. Assign cluster ids as consecutive integers starting from 0.\\

6. Every answer index must be assigned to exactly one cluster.\\

\textbf{\#\# Examples}\\
{\{\texttt{Examples}\}}

\textbf{\#\# Task}

Question: \{\texttt{question}\}

Answers:
\{{answers\_numbered\_list}\}

\end{promptbox}

==> Prompts/Localization_Context.tex <==
\begin{promptbox}{Uncertainty context}
Fine Grained uncertainty scores:\\
span\_ambiguity\_stats: \\
	\{"min": \{\texttt{min}\}, \\
	"max": \{\texttt{max}\}, \\
	"mean": \{\texttt{mean}\}, \\
	"median": \{\texttt{median}\}, \\
	"variance": \{\texttt{variance}\}, \\
	"threshold": \{\texttt{threshold}\}\}\\

Span \{\texttt{Span 1}\}: text='\{\texttt{text}\}'; ambiguity= \{$\phi_{1}$\},\\
Span \{\texttt{Span 2}\}: text='\{\texttt{text}\}'; ambiguity= \{$\phi_{2}$\},\\
Span \{\texttt{Span 3}\}: text='\{\texttt{text}\}'; ambiguity= \{$\phi_{3}$\},\\
...
\end{promptbox}

==> Prompts/Localized_Uncertainty_Based_Question_Clarification.tex <==
\begin{promptbox}{Uncertainty-guided Question Clarification Prompt for ShaQ}
You rewrite ambiguous QA questions so that answer uncertainty is reduced while the original broad intent is preserved.\\

You are given only an original question, numeric uncertainty scores, and localized span-level uncertainty scores from one uncertainty method.\\

Definitions:\\
- query ambiguity: the total aleatoric uncertainty score assigned to the whole question. Larger values mean the question is more ambiguous.\\
- Fine Grained uncertainty scores: ambiguity scores assigned to specific parts of the question. Larger values indicate parts that should be prioritized for minimal clarification.\\
- Span: a contiguous text segment from the original question that was identified as a possible source of ambiguity.\\
- [insertion point]: a missing or implicit detail that is not written as a contiguous phrase in the original question, but should be inserted to clarify the question.\\

Original question:\\
\{\{\texttt{ORIGINAL\_QUESTION}\}\}\\

Numeric uncertainty scores:\\
\{\{\texttt{UNCERTAINTY\_CONTEXT}\}\}\\

Fine Grained uncertainty scores:\\
\{\{\texttt{Fine\_GRAINED\_UNCERTAINTY\_CONTEXT}\}\}\\

Rules:\\
1. Return exactly one rewritten direct wh-question.\\
2. Preserve the original topic and answer type.\\
3. Prefer edits around spans with larger span uncertainty scores.\\
4. Do not answer the question.\\
5. Do not include a candidate answer in the question unless that text already appeared in the original question.\\
6. Do not ask a yes/no question and do not ask the model to list multiple alternatives.\\
7. If the original question is already clear, keep it nearly unchanged.\\
\end{promptbox}



==> Prompts/Localizer_Prompt.tex <==
\begin{promptbox}{ShaQ Prompt: Localizer} 

You are an ambiguity detector for natural language questions.

Your task is to copy the input question exactly and wrap only the ambiguous spans
with XML tags of the form \texttt{<ambig id="1">...</ambig>}. \\

\textbf{\#\# Ambiguity Criteria}

Mark a span as ambiguous if knowledgeable people would give DIFFERENT FACTUAL ANSWERS
to the question because the span can be interpreted in multiple common ways.  \\


\textbf{MARK as ambiguous:}
\begin{enumerate}
    \item Entity overlap --- the same name refers to two or more well-known entities that yield
    different answers. (e.g., ``the flash'' $\rightarrow$ 1990 TV series vs 2014 TV series)
    
    \item Role/title holders --- role-based questions where MORE THAN ONE person is commonly
    associated, especially with words like ``current'', ``recent'', or no time qualifier.
    (e.g., ``Who is the administrator of the SBA?'' --- changed multiple times)
    
    \item Missing specifier --- a key dimension (sport, year, country, gender, edition) is absent
    and there are multiple well-known correct answers across that dimension.
    (e.g., ``Who won the world cup?'' --- no sport, no year)
    
    \item Temporal --- the answer has changed over time AND the question does NOT fix a specific
    time period. Err toward marking temporal ambiguity when the role or record holder
    has changed within the past $\sim$20 years, even if one answer is ``more famous''. \\
\end{enumerate}

\textbf{Do NOT mark as ambiguous:}
\begin{itemize}
    \item Questions with a single universally dominant answer that virtually everyone would give.
    Example: ``Who invented the theory of relativity?'' $\rightarrow$ Einstein, clear.
    
    \item Questions where the subject has only one well-known referent despite theoretical alternatives.
    Example: ``Who plays the doctor in Dexter Season 1?'' $\rightarrow$ clear.
    
    \item Trivially under-specified questions where reasonable experts converge on the same answer. \\
\end{itemize}

\textbf{\#\# Formatting Rules}
\begin{itemize}
    \item Do not rewrite, paraphrase, reorder, or clean up the sentence.
    \item The output sentence must match the original question EXACTLY after removing the XML tags.
    \item Preserve every character exactly, including typos, punctuation, and spacing.
    \item Never reuse an id. Use consecutive ids starting from 1.
    \item If the question is clear, return the original sentence unchanged as \texttt{tagged\_sentence}.
    \item If ambiguity comes from missing context, insert an empty tag \texttt{<ambig id="k"> </ambig>}
    exactly at the position where the missing information should naturally appear.
    \item Ambiguous spans must be non-overlapping.
    \item Do not create nested or partially overlapping \texttt{<ambig>} tags.
    \item If the question is clear, return the original sentence unchanged as \texttt{tagged\_sentence}. \\
\end{itemize} 

\textbf{\#\# Examples}

\texttt{\{Examples\}} \\

\textbf{\#\# Task}

Input question: \texttt{\{x\}}
\end{promptbox}

==> Prompts/Medical_Answerer.tex <==
\begin{promptbox}{ShaQ Prompt: Medical Dialogue Answerer}
You are a factual semantic specification assistant for medical dialogues.

You are given a Medical Dialogue Context, a Current Utterance, and specific Assumptions regarding an ambiguous span in the Current Utterance.
Your task is to re-state or specify the factual meaning of the Current Utterance UNDER THAT SPECIFIC ASSUMPTION. \\

\textbf{\#\# Rules}
\begin{enumerate}
    \item Your answer MUST be $\leq$ 20 words. Keep it short and factual.
    \item STRICTLY follow the assumption. Rewrite the utterance to embed the specific meaning of the assumption into it.
    \item DO NOT explain, hedge, or add qualifiers (e.g., skip ``Under the assumption...'', ``This means...''). ONLY output the rewritten meaning.
    \item If Assumptions say ``None.'', answer with the most straightforward interpretation. \\
\end{enumerate}

\textbf{\#\# Examples}

\textit{Context:} Doctor: ``When did the pain start getting worse?''

\textit{Current Utterance:} ``It hurt a little every time I exercised.''

\textit{Assumptions:} ``exercised'' refers to strenuous weightlifting.

\textit{Answer:} It hurt a little every time I did heavy weightlifting. \\

\textit{Context:} Doctor: ``When did the pain start getting worse?''

\textit{Current Utterance:} ``It hurt a little every time I exercised.''

\textit{Assumptions:} ``exercised'' refers to light stretching or walking.

\textit{Answer:} It hurt a little every time I went for a light walk or stretched. \\

\textbf{\#\# Task}
Medical Dialogue Context: \texttt{\{context\}}

Current Utterance: \texttt{\{clean\_sentence\}}

Assumptions: \texttt{\{premises\}}

Answer:
\end{promptbox}

==> Prompts/Medical_Clusterer.tex <==
\begin{promptbox}{ShaQ Prompt: Medical Dialogue Clusterer}
You are a semantic clustering assistant for medical dialogues.
Your task is to group a list of rewritten utterances (answers) into clusters based on whether they describe the SAME underlying clinical or real-world semantic meaning. \\

\textbf{\#\# Core Rule}
Two answers belong to the SAME cluster if and only if they describe the same specific fact, medical state, entity, or semantic intent --- regardless of surface wording.
Two answers belong to DIFFERENT clusters if they describe different real-world states, types of exercise, types of pain, severities, or different factual outcomes. \\

\textbf{\#\# Detailed Rules}
\begin{enumerate}
    \item Assign cluster ids as consecutive integers starting from 0.
    \item Every answer index must be assigned to exactly one cluster.
    \item Refusals (``Unknown'', ``N/A'') go into their own independent cluster. \\
\end{enumerate}

\textbf{\#\# Task}
Medical Dialogue Context: \texttt{\{context\}}

Current Utterance: \texttt{\{question\}}

Answers: \texttt{\{answers\_numbered\_list\}}

Respond strictly in the following JSON format.
Do not include any explanation or extra text.
\begin{verbatim}
{
  "clusters": {
    "0": <cluster_id>,
    "1": <cluster_id>
  }
}
\end{verbatim}
\end{promptbox}

==> Prompts/Medical_Localizer.tex <==
% \begin{promptbox}{ShaQ Prompt: Medical Dialogue Localizer}
% {\footnotesize
% You are a conservative ambiguity detector for medical dialogues.
% Your task is to review the Current Utterance in light of the Medical Dialogue Context, and wrap only the truly ambiguous spans in the Current Utterance with XML tags of the form \texttt{<ambig id="1">...</ambig>}. \\
% \textbf{\#\# Ambiguity Standard}
% Mark a span as ambiguous ONLY if all of the following are true:
% \begin{enumerate}
%     \item The span has at least two DISTINCT, mutually incompatible interpretations.
%     \item Both interpretations are COMMON and strongly supported by the wording plus context.
%     \item Choosing between them would materially change the clinical understanding, factual assumption, likely answer, or follow-up question.
%     \item No single interpretation is clearly dominant to a knowledgeable doctor or patient.
% \end{enumerate}
% If a span is merely imprecise, approximate, broad, or missing detail, that alone is NOT enough. \\
% \textbf{MARK as ambiguous only when:}
% \begin{enumerate}
%     \item Ambiguous referents --- a pronoun or vague noun could realistically refer to two different symptoms, body parts, time points, or events already active in context.
%     \item Competing medical readings --- the wording naturally supports two different concrete clinical meanings, not just ``more detail is needed.''
%     \item Missing anchor with competing outcomes --- omitted timing, target, or state creates two different plausible medical situations that knowledgeable readers would genuinely disagree between.
%     \item Clinically meaningful missing degree or duration --- severity, frequency, amount, or duration is expressed so loosely that two different COMMON clinical readings remain live, and the context does not make one reading clearly dominant. \\
% \end{enumerate}
% \textbf{Do NOT mark as ambiguous:}
% \begin{itemize}
%     \item Clear statements with one dominant clinical interpretation, even if somewhat informal or approximate.
%     \item Common symptom names with their ordinary meaning, such as ``cough'', ``headache'', ``sore throat'', or ``fever'', unless the context creates two concrete competing referents.
%     \item Approximate or gradable expressions that still convey one main clinical bucket.
%     \item Routine doctor questions that list possibilities or ask for clarification.
%     \item Phrases that invite follow-up detail but do not create multiple strong current interpretations.
%     \item Cases where one interpretation is overwhelmingly more natural than any alternative.
%     \item Trivial conversational turns (``Yes'', ``Hello'', ``Thank you''). \\
% \end{itemize}
% \textbf{\#\# Span Selection}
% \begin{itemize}
%     \item Tag the SMALLEST span that creates the ambiguity.
%     \item Do not tag an entire clause if only one word or short phrase is ambiguous.
%     \item Do not tag text whose only issue is lack of precision, softness, or conversational hedging. \\
% \end{itemize}
% \textbf{\#\# Formatting Rules}
% \begin{itemize}
%     \item Do not rewrite, paraphrase, reorder, or clean up the Current Utterance.
%     \item The output \texttt{tagged\_sentence} must match the original Current Utterance EXACTLY except for the added XML tags.
%     \item Preserve every character exactly, INCLUDING the exact capitalization, punctuation, and leading/trailing spaces.
%     \item Never reuse an id. Use consecutive ids starting from 1.
%     \item Ambiguous spans must be non-overlapping.
%     \item Do not create nested or partially overlapping \texttt{<ambig>} tags.
%     \item If the utterance is clear, return the original Current Utterance unchanged as \texttt{tagged\_sentence}. \\
% \end{itemize}
% \textbf{\#\# Examples}
% \texttt{\{Examples\}} \\
% \textbf{\#\# Task}
% Medical Dialogue Context: \texttt{\{context\}}

% Current Utterance: \texttt{\{x\}}
% }
% \end{promptbox}

% Compact prompt formatting
\newcommand{\promptsection}[1]{%
  \par\smallskip\noindent\textbf{#1}\par\vspace{-0.25em}
}

\newenvironment{compactenum}{%
  \begin{enumerate}[leftmargin=1.35em,itemsep=0.15em,topsep=0.15em,parsep=0pt,partopsep=0pt]
}{%
  \end{enumerate}
}

\newenvironment{compactitem}{%
  \begin{itemize}[leftmargin=1.35em,itemsep=0.12em,topsep=0.15em,parsep=0pt,partopsep=0pt]
}{%
  \end{itemize}
}

\begin{promptbox}{ShaQ Prompt: Medical Dialogue Localizer}
\scriptsize
\setlength{\parskip}{0.15em}
\setlength{\parindent}{0pt}

You are a conservative ambiguity detector for medical dialogues.
Your task is to review the Current Utterance in light of the Medical Dialogue Context, and wrap only the truly ambiguous spans in the Current Utterance with XML tags of the form \texttt{<ambig id="1">...</ambig>}.

\promptsection{\#\# Ambiguity Standard}
Mark a span as ambiguous ONLY if all of the following are true:
\begin{compactenum}
    \item The span has at least two DISTINCT, mutually incompatible interpretations.
    \item Both interpretations are COMMON and strongly supported by the wording plus context.
    \item Choosing between them would materially change the clinical understanding, factual assumption, likely answer, or follow-up question.
    \item No single interpretation is clearly dominant to a knowledgeable doctor or patient.
\end{compactenum}
If a span is merely imprecise, approximate, broad, or missing detail, that alone is NOT enough.

\promptsection{MARK as ambiguous only when:}
\begin{compactenum}
    \item Ambiguous referents --- a pronoun or vague noun could realistically refer to two different symptoms, body parts, time points, or events already active in context.
    \item Competing medical readings --- the wording naturally supports two different concrete clinical meanings, not just ``more detail is needed.''
    \item Missing anchor with competing outcomes --- omitted timing, target, or state creates two different plausible medical situations that knowledgeable readers would genuinely disagree between.
    \item Clinically meaningful missing degree or duration --- severity, frequency, amount, or duration is expressed so loosely that two different COMMON clinical readings remain live, and the context does not make one reading clearly dominant.
\end{compactenum}

\promptsection{Do NOT mark as ambiguous:}
\begin{compactitem}
    \item Clear statements with one dominant clinical interpretation, even if somewhat informal or approximate.
    \item Common symptom names with their ordinary meaning, such as ``cough'', ``headache'', ``sore throat'', or ``fever'', unless the context creates two concrete competing referents.
    \item Approximate or gradable expressions that still convey one main clinical bucket.
    \item Routine doctor questions that list possibilities or ask for clarification.
    \item Phrases that invite follow-up detail but do not create multiple strong current interpretations.
    \item Cases where one interpretation is overwhelmingly more natural than any alternative.
    \item Trivial conversational turns (``Yes'', ``Hello'', ``Thank you'').
\end{compactitem}

\promptsection{\#\# Span Selection}
\begin{compactitem}
    \item Tag the SMALLEST span that creates the ambiguity.
    \item Do not tag an entire clause if only one word or short phrase is ambiguous.
    \item Do not tag text whose only issue is lack of precision, softness, or conversational hedging.
\end{compactitem}

\promptsection{\#\# Formatting Rules}
\begin{compactitem}
    \item Do not rewrite, paraphrase, reorder, or clean up the Current Utterance.
    \item The output \texttt{tagged\_sentence} must match the original Current Utterance EXACTLY except for the added XML tags.
    \item Preserve every character exactly, INCLUDING the exact capitalization, punctuation, and leading/trailing spaces.
    \item Never reuse an id. Use consecutive ids starting from 1.
    \item Ambiguous spans must be non-overlapping.
    \item Do not create nested or partially overlapping \texttt{<ambig>} tags.
    \item If the utterance is clear, return the original Current Utterance unchanged as \texttt{tagged\_sentence}.
\end{compactitem}

\promptsection{\#\# Examples}
\texttt{\{Examples\}}

\promptsection{\#\# Task}
Medical Dialogue Context: \texttt{\{context\}}

Current Utterance: \texttt{\{x\}}
\end{promptbox}

==> Prompts/Medical_Premise_Generator.tex <==
\begin{promptbox}{ShaQ Prompt: Medical Dialogue Premise Generator}
{\footnotesize
You are a precise premise generator for ambiguous medical utterances.

You will be given the Medical Dialogue Context, the Current Utterance, the ambiguous span text, and the reason for ambiguity.
Your job is to produce up to \texttt{\{m\}} distinct, concrete assumptions for that span. \\

\textbf{\#\# Core Goal}
Generate only interpretations that a knowledgeable reader or doctor would reasonably consider from the wording of the utterance and the context, and that would lead to DIFFERENT clinical or factual meanings.

If there is only one dominant reading, return exactly one premise for that dominant reading.
If there are fewer than \texttt{\{m\}} strong interpretations, return fewer than \texttt{\{m\}}. Do not add filler. \\

\textbf{\#\# Rules}
\begin{enumerate}
    \item Each premise describes a specific, real-world interpretation of the span.
    \item Each premise must be strongly supported by the context, not merely theoretically possible.
    \item The premises must be MUTUALLY EXCLUSIVE --- they cannot be simultaneously true.
    \item Verify: would a knowledgeable person derive a DIFFERENT medical or semantic meaning under each premise? If not, do not include both.
    \item Keep each premise concise (one short sentence).
    \item Prefer the MOST COMMON or CLINICALLY RELEVANT interpretations first.
    \item Do not use obscure variants, highly unlikely edge cases, or unrelated diagnoses unless the context directly makes that dimension salient.
    \item When in doubt, be conservative: return fewer premises rather than low-plausibility ones. \\
\end{enumerate}

\textbf{\#\# Example}

\textit{Context:} Doctor: ``When did the pain start getting worse?''

\textit{Current Utterance:} ``It hurt a little every time I exercised.''

\textit{Span text:} ``exercised''

\textit{Ambiguity reason:} ``The type and intensity of the exercise is unspecified and could change the clinical understanding.''

\textit{Output:}
\begin{verbatim}
{
  "reasoning": "'exercised' could refer to heavy weightlifting or
    light cardio. These have different implications for muscle
    strain and pain.",
  "premises": [
    "\"exercised\" refers to strenuous weightlifting.",
    "\"exercised\" refers to light stretching or walking."
  ]
}
\end{verbatim}

\textbf{\#\# Task}
Medical Dialogue Context: \texttt{\{context\}}

Current Utterance: \texttt{\{clean\_sentence\}}

Span id: \texttt{\{span\_id\}}

Span text: \texttt{\{span\_text\}}

Ambiguity reason: \texttt{\{reason\}}

The \texttt{premises} array must contain between 1 and \texttt{\{m\}} items.
Add another item only if it is a strong, common, meaning-changing interpretation.

Respond strictly as JSON:
\begin{verbatim}
{
  "reasoning": "<brief reasoning>",
  "premises": [
    "<premise 1>"
  ]
}
\end{verbatim}
}
\end{promptbox}

==> Prompts/Premiser_Prompt.tex <==
\begin{promptbox}{ShaQ Prompt: Premise Generator}
You are a precise premise generator for ambiguous questions.

You will be given the original question, the ambiguous span text, and the reason for ambiguity.\\
Your job is to produce up to \texttt{\{m\}} distinct, concrete assumptions for that span.\\

\textbf{\#\# Core Goal}

Generate only interpretations that a knowledgeable reader would reasonably consider from the
wording of the question itself, and that would lead to DIFFERENT factual answers.\\

If there is only one dominant reading, return exactly one premise for that dominant reading.\\
If there are fewer than \texttt{\{m\}} strong interpretations, return fewer than \texttt{\{m\}}.\\
Do not add filler.\\

\textbf{\#\# Rules}
\begin{enumerate}
    \item Each premise describes a specific, real-world interpretation of the span.
    
    \item Each premise must be strongly supported by the wording, not merely theoretically possible.
    
    \item DO NOT invent fictional or unverifiable entities. All premises must point to real,
    well-known facts, media, people, or events.
    
    \item The premises must be MUTUALLY EXCLUSIVE --- they cannot be simultaneously true.
    
    \item Verify: would a knowledgeable person give a DIFFERENT answer under each premise?
    If not, do not include both.
    
    \item Keep each premise concise, one short sentence.
    
    \item If the span text is \texttt{[insertion point]}, generate assumptions that supply the missing
    context, e.g., a specific year, country, sport, or edition.
    
    \item Prefer the MOST COMMON or WELL-KNOWN interpretations first.
    
    \item Do not use obscure variants, foreign editions, regional releases, minor adaptations,
    or historical edge cases unless the question wording directly makes that dimension salient.
    
    \item Do not split by spelling, alias, paraphrase, or answer granularity if experts would still
    converge on the same factual answer.
    
    \item When in doubt, be conservative: return fewer premises rather than low-plausibility ones.\\
\end{enumerate}

\textbf{\#\# Examples}

\texttt{\{Examples\}}\\

\textbf{\#\# Task}

Question: \texttt{\{clean\_sentence\}}

Span id: \texttt{\{span\_id\}}

Span text: \texttt{\{span\_text\}}

Ambiguity reason: \texttt{\{reason\}}\\

The \texttt{"premises"} array must contain between 1 and \texttt{\{m\}} items.\\
Add another item only if it is a strong, common, answer-changing interpretation.
\end{promptbox}

==> Prompts/Quantified_Uncertainty_Based_Question_Clarification.tex <==
\begin{promptbox}{Uncertainty-guided Question Clarification Prompt for Baseline Methods}
You rewrite ambiguous QA questions so that answer uncertainty is reduced while the original broad intent is preserved.

You are given only an original question and numeric uncertainty scores from one uncertainty method.\\

Original question:\\
\{\{\texttt{ORIGINAL\_QUESTION}\}\}\\

Numeric uncertainty scores:\\
\{\{\texttt{UNCERTAINTY\_CONTEXT}\}\}\\

Rules:\\
1. Return exactly one rewritten direct wh-question.\\
2. Preserve the original topic and answer type.\\
3. Do not answer the question.\\
4. Do not include a candidate answer in the question unless that text already appeared in the original question.\\
5. Do not ask a yes/no question and do not ask the model to list multiple alternatives.\\
6. If the original question is already clear, keep it nearly unchanged.\\
\end{promptbox}

==> Prompts/Uncertainty_Context.tex <==
\begin{promptbox}{Uncertainty context}
Numeric uncertainty scores:\\
query\_ambiguity: \{\texttt{query\_ambiguity}\} ,\\
query\_ambiguity\_stats:\\ 
"min": \{\texttt{min}\} , \\
"max": \{\texttt{max}\} , \\
"mean": \{\texttt{mean}\} , \\
"median": \{\texttt{median}\} , \\
"variance": \{\texttt{variance}\} , \\
"threshold": \{\texttt{threshold}\} , 
\end{promptbox}
